Silent Degradation during Auto-Vectorization of bf16/fp16 on RISC-V Under LLVM

Low-precision numeric types such as 8-bit integers, bfloat16, and half-precision floating point (fp16) are often used in AI inference workloads to reduce memory bandwidth, and RISC-V's openly specified Vector extension (RVV) is a natural target for compiling such workloads with auto-vectorization. This paper examines whether LLVM's RISC-V auto-vectorizer handles these narrow types equally well, using a multiply-accumulate loop written for fp32, int8, bf16, and fp16. Under a common baseline target (-march=rv64gcv), int8 and fp32 vectorize cleanly, while bf16 and fp16 degrade to increasingly scalar-heavy fallback code, with fp16 falling back to per-element software conversion calls, unless additional target-feature extensions (zvfbfmin/zvfbfwma, zvfhmin) are enabled. Under QEMU user-mode emulation, the baseline bf16 and fp16 kernels execute $17.0\times$ and $75.9\times$ as many dynamic instructions as their extension-enabled counterparts. Compiler diagnostics do report this degradation, but do not distinguish, in their wording, between a limitation that a compiler flag resolves entirely and one reflecting an inherent conversion cost, leaving no direct signal toward the fix. These results are supported by assembly-level instruction analysis, by direct inspection of LLVM's optimization remarks, and by dynamic instruction counts collected under emulation.

==> figs/exec-paths.tex <==
\begin{tikzpicture}[
	font=\scriptsize,
	box/.style={draw, align=center, text width=4.1cm, minimum height=0.42cm, inner sep=2pt},
	prod/.style={box},
	over/.style={box, fill=gray!30},
	ctrl/.style={box, dashed},
	hdr/.style={align=center, text width=5.0cm, font=\footnotesize},
	foot/.style={align=center, text width=5.0cm, font=\footnotesize},
	node distance=2pt
	]
	
	% (a) native vector path
	\node[hdr] (ha) at (0,0) {\textbf{(a) Native vector path}\\fp16 with \texttt{zvfhmin}};
	\node[ctrl, below=6pt of ha] (a1) {\texttt{vsetvli}: vl = min(remaining, VLMAX)};
	\node[prod, below=of a1] (a2) {\texttt{vle16.v} $\times$2 (load $a$, $b$)};
	\node[prod, below=of a2] (a3) {\texttt{vfwcvt.f.f.v} $\times$2 (widen to fp32)};
	\node[prod, below=of a3] (a4) {\texttt{vle32.v} (load dst)};
	\node[prod, below=of a4] (a5) {\texttt{vfmacc.vv}};
	\node[prod, below=of a5] (a6) {\texttt{vse32.v} (store dst)};
	\node[ctrl, below=of a6] (a7) {pointer and counter updates, branch};
	
	% (b) scalar reconstruction path
	\node[hdr] (hb) at (5.3,0) {\textbf{(b) Scalar reconstruction path}\\bf16, baseline};
	\node[over, below=6pt of hb] (b1) {\texttt{lhu} $\times$8 (scalar 16-bit loads)};
	\node[over, below=of b1] (b2) {shift $\times$8 (bf16 bits to fp32 position)};
	\node[over, below=of b2] (b3) {\texttt{vmv.s.x} $\times$8 (scalar to vector)};
	\node[over, below=of b3] (b4) {\texttt{vslideup.vi} $\times$6 (assemble 4 lanes)};
	\node[prod, below=of b4] (b5) {\texttt{vle32.v} (load dst)};
	\node[prod, below=of b5] (b6) {\texttt{vfmacc.vv}};
	\node[prod, below=of b6] (b7) {\texttt{vse32.v} (store dst)};
	\node[ctrl, below=of b7] (b8) {pointer and counter updates, branch};
	
	% (c) software library path
	\node[hdr] (hc) at (10.6,0) {\textbf{(c) Software library path}\\fp16, baseline};
	\node[over, below=6pt of hc] (c1) {spill 14 registers (once per function call)};
	\node[font=\scriptsize, below=5pt of c1] (glab) {repeated $\times$8 per iteration};
	\node[over, below=1pt of glab] (c2) {move operand to argument register};
	\node[over, below=of c2] (c3) {\texttt{call \_\_extendhfsf2} (software conversion)};
	\node[over, below=of c3] (c4) {\texttt{vs1r.v} / \texttt{vl1r.v} (vector spill, reload)};
	\node[draw, dotted, thick, fit=(glab)(c2)(c4), inner sep=2pt] (grp) {};
	\node[over, below=5pt of c4] (c5) {move results into vector registers};
	\node[prod, below=of c5] (c6) {\texttt{vle32.v}, \texttt{vfmacc.vv}, \texttt{vse32.v}};
	\node[ctrl, below=of c6] (c7) {pointer and counter updates, branch};
	
	% footers aligned on a common baseline
	\path (c7.south) ++(0,-0.25) coordinate (fy);
	\node[foot, anchor=north] at (ha.center |- fy) {vl elements per iteration (set at run time)\\Measured: 0.82 instructions/element};
	\node[foot, anchor=north] at (hb.center |- fy) {4 elements per iteration (fixed)\\Measured: 9.76 instructions/element};
	\node[foot, anchor=north] at (hc.center |- fy) {4 elements per iteration (fixed)\\Measured: 62.5 instructions/element};
\end{tikzpicture}


==> figs/insn-per-elem.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar, ymode=log, log origin=infty,
		width=\columnwidth, height=5.4cm,
		bar width=10pt, bar shift=0pt,
		ymin=0.2, ymax=300,
		ylabel={Dynamic instructions per element},
		ylabel style={font=\footnotesize},
		symbolic x coords={fp32,int8,dotint8,bf16b,bf16e,fp16b,fp16e},
		xtick={fp32,int8,dotint8,bf16b,bf16e,fp16b,fp16e},
		area legend,
		xticklabels={\texttt{fp32}, \texttt{int8}, \texttt{dot\_int8}, \texttt{bf16} base, \texttt{bf16} ext, \texttt{fp16} base, \texttt{fp16} ext},
		x tick label style={rotate=35, anchor=east, font=\scriptsize},
		y tick label style={font=\scriptsize},
		ymajorgrids, grid style={gray!30},
		enlarge x limits=0.08,
		nodes near coords, point meta=explicit symbolic,
		nodes near coords style={font=\scriptsize},
		legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west},
		]
		\addplot[draw=black, fill=white] coordinates {
			(fp32,0.583) [0.58] (int8,0.695) [0.69] (dotint8,0.570) [0.57]
			(bf16e,0.574) [0.57] (fp16e,0.824) [0.82]};
		\addplot[draw=black, fill=gray!55] coordinates {
			(bf16b,9.762) [9.76] (fp16b,62.52) [62.5]};
		\legend{Clean vectorization, Degraded (baseline)}
	\end{axis}
\end{tikzpicture}


==> figs/llvm-pipeline.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	stage/.style={draw, rounded corners=2pt, align=center, text width=2.35cm,
		minimum height=1.05cm, inner sep=3pt},
	tti/.style={stage, fill=gray!15, text width=2.6cm},
	note/.style={align=left, text width=2.45cm, font=\scriptsize, inner sep=1pt},
	arr/.style={-{Stealth[length=4pt]}, thick},
	node distance=0.42cm
	]
	\node[stage] (src) {C source\\\texttt{fma\_fp16}};
	\node[stage, right=of src] (ast) {Clang front end\\(parse to AST)};
	\node[stage, right=of ast] (ir) {Clang CodeGen\\(AST to LLVM IR)};
	\node[stage, right=of ir] (lv) {Loop Vectorizer\\(scalar IR to vector IR)};
	\node[stage, right=of lv] (isel) {Instruction selection\\(SelectionDAG)};
	\node[stage, right=of isel] (mi) {RISC-V machine instructions};
	
	\foreach \a/\b in {src/ast, ast/ir, ir/lv, lv/isel, isel/mi}
	\draw[arr] (\a) -- (\b);
	
	\node[tti, below=1.05cm of lv] (tti) {{\scriptsize\texttt{RISCVTarget-}\\\texttt{TransformInfo}}\\legality and cost};
	\draw[arr] ([xshift=-5pt]lv.south) -- node[left, font=\scriptsize, align=right] {query} ([xshift=-5pt]tti.north);
	\draw[arr] ([xshift=5pt]tti.north) -- node[right, font=\scriptsize, align=left] {answer} ([xshift=5pt]lv.south);
	
	\node[note, above=0.35cm of lv, text width=3.3cm, align=center] (rm)
	{\texttt{-Rpass-analysis} remark: ``Scalable vectorization is not supported for all element types found in this loop.''};
	\draw[arr, dashed] (lv.north) -- (rm.south);
	
	\node[note, below=1.05cm of ast, anchor=north] {\texttt{(float)a[i]} is a floating cast from \texttt{\_Float16} to \texttt{float}.};
	\node[note, below=1.05cm of ir, anchor=north] {\texttt{load half}, \texttt{fpext half to float}, \texttt{llvm.fmuladd.f32}, \texttt{store float}.};
	\node[note, below=0.15cm of tti, anchor=north] {\texttt{half} is legal in a scalable vector only with \texttt{Zvfhmin}. Without it, the vectorizer falls back to a fixed width of 4.};
	\node[note, below=1.05cm of isel, anchor=north] {Base: the fixed-width \texttt{fpext} is split into scalar extensions, each lowered to a call to \texttt{\_\_extendhfsf2}. Extension: one \texttt{vfwcvt.f.f.v} per operand.};
	\node[note, below=1.05cm of mi, anchor=north] {Base: 4 elements per iteration, 8 calls. Extension: \texttt{vscale x 4} elements per iteration, no calls.};
\end{tikzpicture}

